Batching and Optimal Multi-stage Bipartite Allocations

In several applications of real-time matching of demand to supply in online marketplaces, the platform allows for some latency to batch the demand and improve the efficiency. Motivated by these applications, we study the optimal trade-off between batching and inefficiency under adversarial arrival. As our base model, we consider K-stage variants of the vertex weighted b-matching in the adversarial setting, where online vertices arrive stage-wise and in K batches -- in contrast to online arrival. Our main result for this problem is an optimal (1-(1-1/K)^K)- competitive (fractional) matching algorithm, improving the classic (1-1/e) competitive ratio bound known for its online variant (Mehta et al., 2007; Aggarwal et al., 2011). We also extend this result to the rich model of multi-stage configuration allocation with free-disposals (Devanur et al., 2016), which is motivated by the display advertising in video streaming platforms. Our main technique is developing tools to vary the trade-off between "greedy-ness" and "hedging" of the algorithm across stages. We rely on a particular family of convex-programming based matchings that distribute the demand in a specifically balanced way among supply in different stages, while carefully modifying the balancedness of the resulting matching across stages. More precisely, we identify a sequence of polynomials with decreasing degrees to be used as strictly concave regularizers of the maximum weight matching linear program to form these convex programs. At each stage, our algorithm returns the corresponding regularized optimal solution as the matching of this stage (by solving the convex program). Using structural properties of these convex programs and recursively connecting the regularizers together, we develop a new multi-stage primal-dual framework to analyze the competitive ratio. We further show this algorithm is optimally competitive.

==> FN_ multi-stage matching + configuration allocation (MS Journal)/figs/fig-1.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.8mm] coordinates {
(0.0050, 0.0000)
(0.0100, 0.0000)
(0.0150, 0.0000)
(0.0200, 0.0000)
(0.0250, 0.0000)
(0.0300, 0.0000)
(0.0350, 0.0000)
(0.0400, 0.0000)
(0.0450, 0.0000)
(0.0500, 0.0000)
(0.0550, 0.0000)
(0.0600, 0.0000)
(0.0650, 0.0000)
(0.0700, 0.0000)
(0.0750, 0.0000)
(0.0800, 0.0000)
(0.0850, 0.0000)
(0.0900, 0.0000)
(0.0950, 0.0000)
(0.1000, 0.0000)
(0.1050, 0.0000)
(0.1100, 0.0000)
(0.1150, 0.0000)
(0.1200, 0.0000)
(0.1250, 0.0000)
(0.1300, 0.0000)
(0.1350, 0.0000)
(0.1400, 0.0000)
(0.1450, 0.0000)
(0.1500, 0.0000)
(0.1550, 0.0000)
(0.1600, 0.0000)
(0.1650, 0.0000)
(0.1700, 0.0000)
(0.1750, 0.0000)
(0.1800, 0.0000)
(0.1850, 0.0000)
(0.1900, 0.0000)
(0.1950, 0.0000)
(0.2000, 0.0000)
(0.2050, 0.0000)
(0.2100, 0.0000)
(0.2150, 0.0000)
(0.2200, 0.0000)
(0.2250, 0.0000)
(0.2300, 0.0000)
(0.2350, 0.0000)
(0.2400, 0.0000)
(0.2450, 0.0000)
(0.2500, 0.0000)
(0.2550, 0.0000)
(0.2600, 0.0000)
(0.2650, 0.0000)
(0.2700, 0.0000)
(0.2750, 0.0000)
(0.2800, 0.0000)
(0.2850, 0.0000)
(0.2900, 0.0000)
(0.2950, 0.0000)
(0.3000, 0.0000)
(0.3050, 0.0000)
(0.3100, 0.0000)
(0.3150, 0.0000)
(0.3200, 0.0000)
(0.3250, 0.0000)
(0.3300, 0.0000)
(0.3350, 0.0000)
(0.3400, 0.0000)
(0.3450, 0.0000)
(0.3500, 0.0000)
(0.3550, 0.0000)
(0.3600, 0.0000)
(0.3650, 0.0000)
(0.3700, 0.0000)
(0.3750, 0.0000)
(0.3800, 0.0000)
(0.3850, 0.0000)
(0.3900, 0.0000)
(0.3950, 0.0000)
(0.4000, 0.0000)
(0.4050, 0.0000)
(0.4100, 0.0000)
(0.4150, 0.0000)
(0.4200, 0.0000)
(0.4250, 0.0000)
(0.4300, 0.0000)
(0.4350, 0.0000)
(0.4400, 0.0000)
(0.4450, 0.0000)
(0.4500, 0.0000)
(0.4550, 0.0000)
(0.4600, 0.0000)
(0.4650, 0.0000)
(0.4700, 0.0000)
(0.4750, 0.0000)
(0.4800, 0.0000)
(0.4850, 0.0000)
(0.4900, 0.0000)
(0.4950, 0.0000)
(0.5000, 0.0000)
(0.5050, 0.0000)
(0.5100, 0.0000)
(0.5150, 0.0000)
(0.5200, 0.0000)
(0.5250, 0.0000)
(0.5300, 0.0000)
(0.5350, 0.0000)
(0.5400, 0.0000)
(0.5450, 0.0000)
(0.5500, 0.0000)
(0.5550, 0.0000)
(0.5600, 0.0000)
(0.5650, 0.0000)
(0.5700, 0.0000)
(0.5750, 0.0000)
(0.5800, 0.0000)
(0.5850, 0.0000)
(0.5900, 0.0000)
(0.5950, 0.0000)
(0.6000, 0.0000)
(0.6050, 0.0000)
(0.6100, 0.0000)
(0.6150, 0.0000)
(0.6200, 0.0000)
(0.6250, 0.0000)
(0.6300, 0.0000)
(0.6350, 0.0000)
(0.6400, 0.0000)
(0.6450, 0.0000)
(0.6500, 0.0000)
(0.6550, 0.0000)
(0.6600, 0.0000)
(0.6650, 0.0000)
(0.6700, 0.0000)
(0.6750, 0.0000)
(0.6800, 0.0000)
(0.6850, 0.0000)
(0.6900, 0.0000)
(0.6950, 0.0000)
(0.7000, 0.0000)
(0.7050, 0.0000)
(0.7100, 0.0000)
(0.7150, 0.0000)
(0.7200, 0.0000)
(0.7250, 0.0000)
(0.7300, 0.0000)
(0.7350, 0.0000)
(0.7400, 0.0000)
(0.7450, 0.0000)
(0.7500, 0.0000)
(0.7550, 0.0000)
(0.7600, 0.0000)
(0.7650, 0.0000)
(0.7700, 0.0000)
(0.7750, 0.0000)
(0.7800, 0.0000)
(0.7850, 0.0000)
(0.7900, 0.0000)
(0.7950, 0.0000)
(0.8000, 0.0000)
(0.8050, 0.0000)
(0.8100, 0.0000)
(0.8150, 0.0000)
(0.8200, 0.0000)
(0.8250, 0.0000)
(0.8300, 0.0000)
(0.8350, 0.0000)
(0.8400, 0.0000)
(0.8450, 0.0000)
(0.8500, 0.0000)
(0.8550, 0.0000)
(0.8600, 0.0000)
(0.8650, 0.0000)
(0.8700, 0.0000)
(0.8750, 0.0000)
(0.8800, 0.0000)
(0.8850, 0.0000)
(0.8900, 0.0000)
(0.8950, 0.0000)
(0.9000, 0.0000)
(0.9050, 0.0000)
(0.9100, 0.0000)
(0.9150, 0.0000)
(0.9200, 0.0000)
(0.9250, 0.0000)
(0.9300, 0.0000)
(0.9350, 0.0000)
(0.9400, 0.0000)
(0.9450, 0.0000)
(0.9500, 0.0000)
(0.9550, 0.0000)
(0.9600, 0.0000)
(0.9650, 0.0000)
(0.9700, 0.0000)
(0.9750, 0.0000)
(0.9800, 0.0000)
(0.9850, 0.0000)
(0.9900, 0.0000)
(0.9950, 0.0000)
(1.0000, 0.0000)
};
\addplot [only marks,mark=*] coordinates { (1,1) };
\addplot [only marks,mark=*,mark options={ fill=white}]coordinates { (1,0) };
\end{axis}\end{tikzpicture}


==> FN_ multi-stage matching + configuration allocation (MS Journal)/figs/fig-2.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.0050)
(0.0100, 0.0100)
(0.0150, 0.0150)
(0.0200, 0.0200)
(0.0250, 0.0250)
(0.0300, 0.0300)
(0.0350, 0.0350)
(0.0400, 0.0400)
(0.0450, 0.0450)
(0.0500, 0.0500)
(0.0550, 0.0550)
(0.0600, 0.0600)
(0.0650, 0.0650)
(0.0700, 0.0700)
(0.0750, 0.0750)
(0.0800, 0.0800)
(0.0850, 0.0850)
(0.0900, 0.0900)
(0.0950, 0.0950)
(0.1000, 0.1000)
(0.1050, 0.1050)
(0.1100, 0.1100)
(0.1150, 0.1150)
(0.1200, 0.1200)
(0.1250, 0.1250)
(0.1300, 0.1300)
(0.1350, 0.1350)
(0.1400, 0.1400)
(0.1450, 0.1450)
(0.1500, 0.1500)
(0.1550, 0.1550)
(0.1600, 0.1600)
(0.1650, 0.1650)
(0.1700, 0.1700)
(0.1750, 0.1750)
(0.1800, 0.1800)
(0.1850, 0.1850)
(0.1900, 0.1900)
(0.1950, 0.1950)
(0.2000, 0.2000)
(0.2050, 0.2050)
(0.2100, 0.2100)
(0.2150, 0.2150)
(0.2200, 0.2200)
(0.2250, 0.2250)
(0.2300, 0.2300)
(0.2350, 0.2350)
(0.2400, 0.2400)
(0.2450, 0.2450)
(0.2500, 0.2500)
(0.2550, 0.2550)
(0.2600, 0.2600)
(0.2650, 0.2650)
(0.2700, 0.2700)
(0.2750, 0.2750)
(0.2800, 0.2800)
(0.2850, 0.2850)
(0.2900, 0.2900)
(0.2950, 0.2950)
(0.3000, 0.3000)
(0.3050, 0.3050)
(0.3100, 0.3100)
(0.3150, 0.3150)
(0.3200, 0.3200)
(0.3250, 0.3250)
(0.3300, 0.3300)
(0.3350, 0.3350)
(0.3400, 0.3400)
(0.3450, 0.3450)
(0.3500, 0.3500)
(0.3550, 0.3550)
(0.3600, 0.3600)
(0.3650, 0.3650)
(0.3700, 0.3700)
(0.3750, 0.3750)
(0.3800, 0.3800)
(0.3850, 0.3850)
(0.3900, 0.3900)
(0.3950, 0.3950)
(0.4000, 0.4000)
(0.4050, 0.4050)
(0.4100, 0.4100)
(0.4150, 0.4150)
(0.4200, 0.4200)
(0.4250, 0.4250)
(0.4300, 0.4300)
(0.4350, 0.4350)
(0.4400, 0.4400)
(0.4450, 0.4450)
(0.4500, 0.4500)
(0.4550, 0.4550)
(0.4600, 0.4600)
(0.4650, 0.4650)
(0.4700, 0.4700)
(0.4750, 0.4750)
(0.4800, 0.4800)
(0.4850, 0.4850)
(0.4900, 0.4900)
(0.4950, 0.4950)
(0.5000, 0.5000)
(0.5050, 0.5050)
(0.5100, 0.5100)
(0.5150, 0.5150)
(0.5200, 0.5200)
(0.5250, 0.5250)
(0.5300, 0.5300)
(0.5350, 0.5350)
(0.5400, 0.5400)
(0.5450, 0.5450)
(0.5500, 0.5500)
(0.5550, 0.5550)
(0.5600, 0.5600)
(0.5650, 0.5650)
(0.5700, 0.5700)
(0.5750, 0.5750)
(0.5800, 0.5800)
(0.5850, 0.5850)
(0.5900, 0.5900)
(0.5950, 0.5950)
(0.6000, 0.6000)
(0.6050, 0.6050)
(0.6100, 0.6100)
(0.6150, 0.6150)
(0.6200, 0.6200)
(0.6250, 0.6250)
(0.6300, 0.6300)
(0.6350, 0.6350)
(0.6400, 0.6400)
(0.6450, 0.6450)
(0.6500, 0.6500)
(0.6550, 0.6550)
(0.6600, 0.6600)
(0.6650, 0.6650)
(0.6700, 0.6700)
(0.6750, 0.6750)
(0.6800, 0.6800)
(0.6850, 0.6850)
(0.6900, 0.6900)
(0.6950, 0.6950)
(0.7000, 0.7000)
(0.7050, 0.7050)
(0.7100, 0.7100)
(0.7150, 0.7150)
(0.7200, 0.7200)
(0.7250, 0.7250)
(0.7300, 0.7300)
(0.7350, 0.7350)
(0.7400, 0.7400)
(0.7450, 0.7450)
(0.7500, 0.7500)
(0.7550, 0.7550)
(0.7600, 0.7600)
(0.7650, 0.7650)
(0.7700, 0.7700)
(0.7750, 0.7750)
(0.7800, 0.7800)
(0.7850, 0.7850)
(0.7900, 0.7900)
(0.7950, 0.7950)
(0.8000, 0.8000)
(0.8050, 0.8050)
(0.8100, 0.8100)
(0.8150, 0.8150)
(0.8200, 0.8200)
(0.8250, 0.8250)
(0.8300, 0.8300)
(0.8350, 0.8350)
(0.8400, 0.8400)
(0.8450, 0.8450)
(0.8500, 0.8500)
(0.8550, 0.8550)
(0.8600, 0.8600)
(0.8650, 0.8650)
(0.8700, 0.8700)
(0.8750, 0.8750)
(0.8800, 0.8800)
(0.8850, 0.8850)
(0.8900, 0.8900)
(0.8950, 0.8950)
(0.9000, 0.9000)
(0.9050, 0.9050)
(0.9100, 0.9100)
(0.9150, 0.9150)
(0.9200, 0.9200)
(0.9250, 0.9250)
(0.9300, 0.9300)
(0.9350, 0.9350)
(0.9400, 0.9400)
(0.9450, 0.9450)
(0.9500, 0.9500)
(0.9550, 0.9550)
(0.9600, 0.9600)
(0.9650, 0.9650)
(0.9700, 0.9700)
(0.9750, 0.9750)
(0.9800, 0.9800)
(0.9850, 0.9850)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> FN_ multi-stage matching + configuration allocation (MS Journal)/figs/fig-3.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.2525)
(0.0100, 0.2550)
(0.0150, 0.2576)
(0.0200, 0.2601)
(0.0250, 0.2627)
(0.0300, 0.2652)
(0.0350, 0.2678)
(0.0400, 0.2704)
(0.0450, 0.2730)
(0.0500, 0.2756)
(0.0550, 0.2783)
(0.0600, 0.2809)
(0.0650, 0.2836)
(0.0700, 0.2862)
(0.0750, 0.2889)
(0.0800, 0.2916)
(0.0850, 0.2943)
(0.0900, 0.2970)
(0.0950, 0.2998)
(0.1000, 0.3025)
(0.1050, 0.3053)
(0.1100, 0.3080)
(0.1150, 0.3108)
(0.1200, 0.3136)
(0.1250, 0.3164)
(0.1300, 0.3192)
(0.1350, 0.3221)
(0.1400, 0.3249)
(0.1450, 0.3278)
(0.1500, 0.3306)
(0.1550, 0.3335)
(0.1600, 0.3364)
(0.1650, 0.3393)
(0.1700, 0.3422)
(0.1750, 0.3452)
(0.1800, 0.3481)
(0.1850, 0.3511)
(0.1900, 0.3540)
(0.1950, 0.3570)
(0.2000, 0.3600)
(0.2050, 0.3630)
(0.2100, 0.3660)
(0.2150, 0.3691)
(0.2200, 0.3721)
(0.2250, 0.3752)
(0.2300, 0.3782)
(0.2350, 0.3813)
(0.2400, 0.3844)
(0.2450, 0.3875)
(0.2500, 0.3906)
(0.2550, 0.3938)
(0.2600, 0.3969)
(0.2650, 0.4001)
(0.2700, 0.4032)
(0.2750, 0.4064)
(0.2800, 0.4096)
(0.2850, 0.4128)
(0.2900, 0.4160)
(0.2950, 0.4193)
(0.3000, 0.4225)
(0.3050, 0.4258)
(0.3100, 0.4290)
(0.3150, 0.4323)
(0.3200, 0.4356)
(0.3250, 0.4389)
(0.3300, 0.4422)
(0.3350, 0.4456)
(0.3400, 0.4489)
(0.3450, 0.4523)
(0.3500, 0.4556)
(0.3550, 0.4590)
(0.3600, 0.4624)
(0.3650, 0.4658)
(0.3700, 0.4692)
(0.3750, 0.4727)
(0.3800, 0.4761)
(0.3850, 0.4796)
(0.3900, 0.4830)
(0.3950, 0.4865)
(0.4000, 0.4900)
(0.4050, 0.4935)
(0.4100, 0.4970)
(0.4150, 0.5006)
(0.4200, 0.5041)
(0.4250, 0.5077)
(0.4300, 0.5112)
(0.4350, 0.5148)
(0.4400, 0.5184)
(0.4450, 0.5220)
(0.4500, 0.5256)
(0.4550, 0.5293)
(0.4600, 0.5329)
(0.4650, 0.5366)
(0.4700, 0.5402)
(0.4750, 0.5439)
(0.4800, 0.5476)
(0.4850, 0.5513)
(0.4900, 0.5550)
(0.4950, 0.5588)
(0.5000, 0.5625)
(0.5050, 0.5663)
(0.5100, 0.5700)
(0.5150, 0.5738)
(0.5200, 0.5776)
(0.5250, 0.5814)
(0.5300, 0.5852)
(0.5350, 0.5891)
(0.5400, 0.5929)
(0.5450, 0.5968)
(0.5500, 0.6006)
(0.5550, 0.6045)
(0.5600, 0.6084)
(0.5650, 0.6123)
(0.5700, 0.6162)
(0.5750, 0.6202)
(0.5800, 0.6241)
(0.5850, 0.6281)
(0.5900, 0.6320)
(0.5950, 0.6360)
(0.6000, 0.6400)
(0.6050, 0.6440)
(0.6100, 0.6480)
(0.6150, 0.6521)
(0.6200, 0.6561)
(0.6250, 0.6602)
(0.6300, 0.6642)
(0.6350, 0.6683)
(0.6400, 0.6724)
(0.6450, 0.6765)
(0.6500, 0.6806)
(0.6550, 0.6848)
(0.6600, 0.6889)
(0.6650, 0.6931)
(0.6700, 0.6972)
(0.6750, 0.7014)
(0.6800, 0.7056)
(0.6850, 0.7098)
(0.6900, 0.7140)
(0.6950, 0.7183)
(0.7000, 0.7225)
(0.7050, 0.7268)
(0.7100, 0.7310)
(0.7150, 0.7353)
(0.7200, 0.7396)
(0.7250, 0.7439)
(0.7300, 0.7482)
(0.7350, 0.7526)
(0.7400, 0.7569)
(0.7450, 0.7613)
(0.7500, 0.7656)
(0.7550, 0.7700)
(0.7600, 0.7744)
(0.7650, 0.7788)
(0.7700, 0.7832)
(0.7750, 0.7877)
(0.7800, 0.7921)
(0.7850, 0.7966)
(0.7900, 0.8010)
(0.7950, 0.8055)
(0.8000, 0.8100)
(0.8050, 0.8145)
(0.8100, 0.8190)
(0.8150, 0.8236)
(0.8200, 0.8281)
(0.8250, 0.8327)
(0.8300, 0.8372)
(0.8350, 0.8418)
(0.8400, 0.8464)
(0.8450, 0.8510)
(0.8500, 0.8556)
(0.8550, 0.8603)
(0.8600, 0.8649)
(0.8650, 0.8696)
(0.8700, 0.8742)
(0.8750, 0.8789)
(0.8800, 0.8836)
(0.8850, 0.8883)
(0.8900, 0.8930)
(0.8950, 0.8978)
(0.9000, 0.9025)
(0.9050, 0.9073)
(0.9100, 0.9120)
(0.9150, 0.9168)
(0.9200, 0.9216)
(0.9250, 0.9264)
(0.9300, 0.9312)
(0.9350, 0.9361)
(0.9400, 0.9409)
(0.9450, 0.9458)
(0.9500, 0.9506)
(0.9550, 0.9555)
(0.9600, 0.9604)
(0.9650, 0.9653)
(0.9700, 0.9702)
(0.9750, 0.9752)
(0.9800, 0.9801)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> FN_ multi-stage matching + configuration allocation (MS Journal)/figs/fig-4.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.2985)
(0.0100, 0.3008)
(0.0150, 0.3030)
(0.0200, 0.3053)
(0.0250, 0.3075)
(0.0300, 0.3098)
(0.0350, 0.3121)
(0.0400, 0.3144)
(0.0450, 0.3167)
(0.0500, 0.3191)
(0.0550, 0.3214)
(0.0600, 0.3238)
(0.0650, 0.3261)
(0.0700, 0.3285)
(0.0750, 0.3309)
(0.0800, 0.3333)
(0.0850, 0.3357)
(0.0900, 0.3381)
(0.0950, 0.3406)
(0.1000, 0.3430)
(0.1050, 0.3455)
(0.1100, 0.3479)
(0.1150, 0.3504)
(0.1200, 0.3529)
(0.1250, 0.3554)
(0.1300, 0.3579)
(0.1350, 0.3604)
(0.1400, 0.3630)
(0.1450, 0.3655)
(0.1500, 0.3681)
(0.1550, 0.3707)
(0.1600, 0.3732)
(0.1650, 0.3758)
(0.1700, 0.3785)
(0.1750, 0.3811)
(0.1800, 0.3837)
(0.1850, 0.3864)
(0.1900, 0.3890)
(0.1950, 0.3917)
(0.2000, 0.3944)
(0.2050, 0.3971)
(0.2100, 0.3998)
(0.2150, 0.4025)
(0.2200, 0.4052)
(0.2250, 0.4080)
(0.2300, 0.4107)
(0.2350, 0.4135)
(0.2400, 0.4163)
(0.2450, 0.4191)
(0.2500, 0.4219)
(0.2550, 0.4247)
(0.2600, 0.4275)
(0.2650, 0.4304)
(0.2700, 0.4332)
(0.2750, 0.4361)
(0.2800, 0.4390)
(0.2850, 0.4419)
(0.2900, 0.4448)
(0.2950, 0.4477)
(0.3000, 0.4506)
(0.3050, 0.4536)
(0.3100, 0.4565)
(0.3150, 0.4595)
(0.3200, 0.4625)
(0.3250, 0.4655)
(0.3300, 0.4685)
(0.3350, 0.4715)
(0.3400, 0.4746)
(0.3450, 0.4776)
(0.3500, 0.4807)
(0.3550, 0.4837)
(0.3600, 0.4868)
(0.3650, 0.4899)
(0.3700, 0.4930)
(0.3750, 0.4962)
(0.3800, 0.4993)
(0.3850, 0.5025)
(0.3900, 0.5056)
(0.3950, 0.5088)
(0.4000, 0.5120)
(0.4050, 0.5152)
(0.4100, 0.5184)
(0.4150, 0.5217)
(0.4200, 0.5249)
(0.4250, 0.5282)
(0.4300, 0.5314)
(0.4350, 0.5347)
(0.4400, 0.5380)
(0.4450, 0.5413)
(0.4500, 0.5447)
(0.4550, 0.5480)
(0.4600, 0.5514)
(0.4650, 0.5547)
(0.4700, 0.5581)
(0.4750, 0.5615)
(0.4800, 0.5649)
(0.4850, 0.5683)
(0.4900, 0.5718)
(0.4950, 0.5752)
(0.5000, 0.5787)
(0.5050, 0.5822)
(0.5100, 0.5857)
(0.5150, 0.5892)
(0.5200, 0.5927)
(0.5250, 0.5962)
(0.5300, 0.5998)
(0.5350, 0.6034)
(0.5400, 0.6069)
(0.5450, 0.6105)
(0.5500, 0.6141)
(0.5550, 0.6177)
(0.5600, 0.6214)
(0.5650, 0.6250)
(0.5700, 0.6287)
(0.5750, 0.6324)
(0.5800, 0.6361)
(0.5850, 0.6398)
(0.5900, 0.6435)
(0.5950, 0.6472)
(0.6000, 0.6510)
(0.6050, 0.6547)
(0.6100, 0.6585)
(0.6150, 0.6623)
(0.6200, 0.6661)
(0.6250, 0.6699)
(0.6300, 0.6738)
(0.6350, 0.6776)
(0.6400, 0.6815)
(0.6450, 0.6854)
(0.6500, 0.6892)
(0.6550, 0.6932)
(0.6600, 0.6971)
(0.6650, 0.7010)
(0.6700, 0.7050)
(0.6750, 0.7089)
(0.6800, 0.7129)
(0.6850, 0.7169)
(0.6900, 0.7209)
(0.6950, 0.7250)
(0.7000, 0.7290)
(0.7050, 0.7331)
(0.7100, 0.7371)
(0.7150, 0.7412)
(0.7200, 0.7453)
(0.7250, 0.7494)
(0.7300, 0.7536)
(0.7350, 0.7577)
(0.7400, 0.7619)
(0.7450, 0.7661)
(0.7500, 0.7703)
(0.7550, 0.7745)
(0.7600, 0.7787)
(0.7650, 0.7829)
(0.7700, 0.7872)
(0.7750, 0.7915)
(0.7800, 0.7957)
(0.7850, 0.8000)
(0.7900, 0.8044)
(0.7950, 0.8087)
(0.8000, 0.8130)
(0.8050, 0.8174)
(0.8100, 0.8218)
(0.8150, 0.8262)
(0.8200, 0.8306)
(0.8250, 0.8350)
(0.8300, 0.8395)
(0.8350, 0.8439)
(0.8400, 0.8484)
(0.8450, 0.8529)
(0.8500, 0.8574)
(0.8550, 0.8619)
(0.8600, 0.8664)
(0.8650, 0.8710)
(0.8700, 0.8756)
(0.8750, 0.8801)
(0.8800, 0.8847)
(0.8850, 0.8894)
(0.8900, 0.8940)
(0.8950, 0.8986)
(0.9000, 0.9033)
(0.9050, 0.9080)
(0.9100, 0.9127)
(0.9150, 0.9174)
(0.9200, 0.9221)
(0.9250, 0.9269)
(0.9300, 0.9316)
(0.9350, 0.9364)
(0.9400, 0.9412)
(0.9450, 0.9460)
(0.9500, 0.9508)
(0.9550, 0.9557)
(0.9600, 0.9605)
(0.9650, 0.9654)
(0.9700, 0.9703)
(0.9750, 0.9752)
(0.9800, 0.9801)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> FN_ multi-stage matching + configuration allocation (MS Journal)/figs/fig-5.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.3185)
(0.0100, 0.3206)
(0.0150, 0.3228)
(0.0200, 0.3249)
(0.0250, 0.3271)
(0.0300, 0.3293)
(0.0350, 0.3314)
(0.0400, 0.3336)
(0.0450, 0.3358)
(0.0500, 0.3380)
(0.0550, 0.3403)
(0.0600, 0.3425)
(0.0650, 0.3447)
(0.0700, 0.3470)
(0.0750, 0.3493)
(0.0800, 0.3515)
(0.0850, 0.3538)
(0.0900, 0.3561)
(0.0950, 0.3584)
(0.1000, 0.3608)
(0.1050, 0.3631)
(0.1100, 0.3654)
(0.1150, 0.3678)
(0.1200, 0.3702)
(0.1250, 0.3725)
(0.1300, 0.3749)
(0.1350, 0.3773)
(0.1400, 0.3797)
(0.1450, 0.3822)
(0.1500, 0.3846)
(0.1550, 0.3870)
(0.1600, 0.3895)
(0.1650, 0.3920)
(0.1700, 0.3945)
(0.1750, 0.3969)
(0.1800, 0.3995)
(0.1850, 0.4020)
(0.1900, 0.4045)
(0.1950, 0.4070)
(0.2000, 0.4096)
(0.2050, 0.4122)
(0.2100, 0.4147)
(0.2150, 0.4173)
(0.2200, 0.4199)
(0.2250, 0.4226)
(0.2300, 0.4252)
(0.2350, 0.4278)
(0.2400, 0.4305)
(0.2450, 0.4331)
(0.2500, 0.4358)
(0.2550, 0.4385)
(0.2600, 0.4412)
(0.2650, 0.4439)
(0.2700, 0.4466)
(0.2750, 0.4494)
(0.2800, 0.4521)
(0.2850, 0.4549)
(0.2900, 0.4577)
(0.2950, 0.4604)
(0.3000, 0.4633)
(0.3050, 0.4661)
(0.3100, 0.4689)
(0.3150, 0.4717)
(0.3200, 0.4746)
(0.3250, 0.4774)
(0.3300, 0.4803)
(0.3350, 0.4832)
(0.3400, 0.4861)
(0.3450, 0.4890)
(0.3500, 0.4920)
(0.3550, 0.4949)
(0.3600, 0.4979)
(0.3650, 0.5008)
(0.3700, 0.5038)
(0.3750, 0.5068)
(0.3800, 0.5098)
(0.3850, 0.5129)
(0.3900, 0.5159)
(0.3950, 0.5189)
(0.4000, 0.5220)
(0.4050, 0.5251)
(0.4100, 0.5282)
(0.4150, 0.5313)
(0.4200, 0.5344)
(0.4250, 0.5375)
(0.4300, 0.5407)
(0.4350, 0.5438)
(0.4400, 0.5470)
(0.4450, 0.5502)
(0.4500, 0.5534)
(0.4550, 0.5566)
(0.4600, 0.5598)
(0.4650, 0.5631)
(0.4700, 0.5663)
(0.4750, 0.5696)
(0.4800, 0.5729)
(0.4850, 0.5762)
(0.4900, 0.5795)
(0.4950, 0.5828)
(0.5000, 0.5862)
(0.5050, 0.5895)
(0.5100, 0.5929)
(0.5150, 0.5963)
(0.5200, 0.5997)
(0.5250, 0.6031)
(0.5300, 0.6065)
(0.5350, 0.6100)
(0.5400, 0.6134)
(0.5450, 0.6169)
(0.5500, 0.6204)
(0.5550, 0.6239)
(0.5600, 0.6274)
(0.5650, 0.6310)
(0.5700, 0.6345)
(0.5750, 0.6381)
(0.5800, 0.6416)
(0.5850, 0.6452)
(0.5900, 0.6488)
(0.5950, 0.6525)
(0.6000, 0.6561)
(0.6050, 0.6598)
(0.6100, 0.6634)
(0.6150, 0.6671)
(0.6200, 0.6708)
(0.6250, 0.6745)
(0.6300, 0.6782)
(0.6350, 0.6820)
(0.6400, 0.6857)
(0.6450, 0.6895)
(0.6500, 0.6933)
(0.6550, 0.6971)
(0.6600, 0.7009)
(0.6650, 0.7048)
(0.6700, 0.7086)
(0.6750, 0.7125)
(0.6800, 0.7164)
(0.6850, 0.7203)
(0.6900, 0.7242)
(0.6950, 0.7281)
(0.7000, 0.7321)
(0.7050, 0.7361)
(0.7100, 0.7400)
(0.7150, 0.7440)
(0.7200, 0.7481)
(0.7250, 0.7521)
(0.7300, 0.7561)
(0.7350, 0.7602)
(0.7400, 0.7643)
(0.7450, 0.7684)
(0.7500, 0.7725)
(0.7550, 0.7766)
(0.7600, 0.7807)
(0.7650, 0.7849)
(0.7700, 0.7891)
(0.7750, 0.7933)
(0.7800, 0.7975)
(0.7850, 0.8017)
(0.7900, 0.8060)
(0.7950, 0.8102)
(0.8000, 0.8145)
(0.8050, 0.8188)
(0.8100, 0.8231)
(0.8150, 0.8274)
(0.8200, 0.8318)
(0.8250, 0.8362)
(0.8300, 0.8405)
(0.8350, 0.8449)
(0.8400, 0.8493)
(0.8450, 0.8538)
(0.8500, 0.8582)
(0.8550, 0.8627)
(0.8600, 0.8672)
(0.8650, 0.8717)
(0.8700, 0.8762)
(0.8750, 0.8807)
(0.8800, 0.8853)
(0.8850, 0.8899)
(0.8900, 0.8945)
(0.8950, 0.8991)
(0.9000, 0.9037)
(0.9050, 0.9083)
(0.9100, 0.9130)
(0.9150, 0.9177)
(0.9200, 0.9224)
(0.9250, 0.9271)
(0.9300, 0.9318)
(0.9350, 0.9366)
(0.9400, 0.9413)
(0.9450, 0.9461)
(0.9500, 0.9509)
(0.9550, 0.9558)
(0.9600, 0.9606)
(0.9650, 0.9655)
(0.9700, 0.9703)
(0.9750, 0.9752)
(0.9800, 0.9801)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> FN_ multi-stage matching + configuration allocation (MS Journal)/figs/fig-6.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.3297)
(0.0100, 0.3318)
(0.0150, 0.3339)
(0.0200, 0.3360)
(0.0250, 0.3380)
(0.0300, 0.3402)
(0.0350, 0.3423)
(0.0400, 0.3444)
(0.0450, 0.3465)
(0.0500, 0.3487)
(0.0550, 0.3508)
(0.0600, 0.3530)
(0.0650, 0.3552)
(0.0700, 0.3574)
(0.0750, 0.3596)
(0.0800, 0.3618)
(0.0850, 0.3640)
(0.0900, 0.3662)
(0.0950, 0.3685)
(0.1000, 0.3707)
(0.1050, 0.3730)
(0.1100, 0.3753)
(0.1150, 0.3776)
(0.1200, 0.3799)
(0.1250, 0.3822)
(0.1300, 0.3845)
(0.1350, 0.3868)
(0.1400, 0.3892)
(0.1450, 0.3915)
(0.1500, 0.3939)
(0.1550, 0.3963)
(0.1600, 0.3987)
(0.1650, 0.4011)
(0.1700, 0.4035)
(0.1750, 0.4059)
(0.1800, 0.4083)
(0.1850, 0.4108)
(0.1900, 0.4133)
(0.1950, 0.4157)
(0.2000, 0.4182)
(0.2050, 0.4207)
(0.2100, 0.4232)
(0.2150, 0.4257)
(0.2200, 0.4283)
(0.2250, 0.4308)
(0.2300, 0.4334)
(0.2350, 0.4359)
(0.2400, 0.4385)
(0.2450, 0.4411)
(0.2500, 0.4437)
(0.2550, 0.4463)
(0.2600, 0.4489)
(0.2650, 0.4516)
(0.2700, 0.4542)
(0.2750, 0.4569)
(0.2800, 0.4596)
(0.2850, 0.4623)
(0.2900, 0.4650)
(0.2950, 0.4677)
(0.3000, 0.4704)
(0.3050, 0.4732)
(0.3100, 0.4759)
(0.3150, 0.4787)
(0.3200, 0.4815)
(0.3250, 0.4843)
(0.3300, 0.4871)
(0.3350, 0.4899)
(0.3400, 0.4927)
(0.3450, 0.4956)
(0.3500, 0.4984)
(0.3550, 0.5013)
(0.3600, 0.5042)
(0.3650, 0.5071)
(0.3700, 0.5100)
(0.3750, 0.5129)
(0.3800, 0.5158)
(0.3850, 0.5188)
(0.3900, 0.5218)
(0.3950, 0.5247)
(0.4000, 0.5277)
(0.4050, 0.5307)
(0.4100, 0.5338)
(0.4150, 0.5368)
(0.4200, 0.5398)
(0.4250, 0.5429)
(0.4300, 0.5460)
(0.4350, 0.5491)
(0.4400, 0.5522)
(0.4450, 0.5553)
(0.4500, 0.5584)
(0.4550, 0.5616)
(0.4600, 0.5647)
(0.4650, 0.5679)
(0.4700, 0.5711)
(0.4750, 0.5743)
(0.4800, 0.5775)
(0.4850, 0.5807)
(0.4900, 0.5840)
(0.4950, 0.5872)
(0.5000, 0.5905)
(0.5050, 0.5938)
(0.5100, 0.5971)
(0.5150, 0.6004)
(0.5200, 0.6037)
(0.5250, 0.6071)
(0.5300, 0.6104)
(0.5350, 0.6138)
(0.5400, 0.6172)
(0.5450, 0.6206)
(0.5500, 0.6240)
(0.5550, 0.6275)
(0.5600, 0.6309)
(0.5650, 0.6344)
(0.5700, 0.6379)
(0.5750, 0.6414)
(0.5800, 0.6449)
(0.5850, 0.6484)
(0.5900, 0.6519)
(0.5950, 0.6555)
(0.6000, 0.6591)
(0.6050, 0.6627)
(0.6100, 0.6663)
(0.6150, 0.6699)
(0.6200, 0.6735)
(0.6250, 0.6772)
(0.6300, 0.6809)
(0.6350, 0.6845)
(0.6400, 0.6882)
(0.6450, 0.6920)
(0.6500, 0.6957)
(0.6550, 0.6994)
(0.6600, 0.7032)
(0.6650, 0.7070)
(0.6700, 0.7108)
(0.6750, 0.7146)
(0.6800, 0.7184)
(0.6850, 0.7223)
(0.6900, 0.7261)
(0.6950, 0.7300)
(0.7000, 0.7339)
(0.7050, 0.7378)
(0.7100, 0.7417)
(0.7150, 0.7457)
(0.7200, 0.7497)
(0.7250, 0.7536)
(0.7300, 0.7576)
(0.7350, 0.7616)
(0.7400, 0.7657)
(0.7450, 0.7697)
(0.7500, 0.7738)
(0.7550, 0.7779)
(0.7600, 0.7820)
(0.7650, 0.7861)
(0.7700, 0.7902)
(0.7750, 0.7944)
(0.7800, 0.7985)
(0.7850, 0.8027)
(0.7900, 0.8069)
(0.7950, 0.8111)
(0.8000, 0.8154)
(0.8050, 0.8196)
(0.8100, 0.8239)
(0.8150, 0.8282)
(0.8200, 0.8325)
(0.8250, 0.8368)
(0.8300, 0.8412)
(0.8350, 0.8455)
(0.8400, 0.8499)
(0.8450, 0.8543)
(0.8500, 0.8587)
(0.8550, 0.8632)
(0.8600, 0.8676)
(0.8650, 0.8721)
(0.8700, 0.8766)
(0.8750, 0.8811)
(0.8800, 0.8856)
(0.8850, 0.8902)
(0.8900, 0.8947)
(0.8950, 0.8993)
(0.9000, 0.9039)
(0.9050, 0.9085)
(0.9100, 0.9132)
(0.9150, 0.9178)
(0.9200, 0.9225)
(0.9250, 0.9272)
(0.9300, 0.9319)
(0.9350, 0.9367)
(0.9400, 0.9414)
(0.9450, 0.9462)
(0.9500, 0.9510)
(0.9550, 0.9558)
(0.9600, 0.9606)
(0.9650, 0.9655)
(0.9700, 0.9704)
(0.9750, 0.9752)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> figs/fig-1.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.8mm] coordinates {
(0.0050, 0.0000)
(0.0100, 0.0000)
(0.0150, 0.0000)
(0.0200, 0.0000)
(0.0250, 0.0000)
(0.0300, 0.0000)
(0.0350, 0.0000)
(0.0400, 0.0000)
(0.0450, 0.0000)
(0.0500, 0.0000)
(0.0550, 0.0000)
(0.0600, 0.0000)
(0.0650, 0.0000)
(0.0700, 0.0000)
(0.0750, 0.0000)
(0.0800, 0.0000)
(0.0850, 0.0000)
(0.0900, 0.0000)
(0.0950, 0.0000)
(0.1000, 0.0000)
(0.1050, 0.0000)
(0.1100, 0.0000)
(0.1150, 0.0000)
(0.1200, 0.0000)
(0.1250, 0.0000)
(0.1300, 0.0000)
(0.1350, 0.0000)
(0.1400, 0.0000)
(0.1450, 0.0000)
(0.1500, 0.0000)
(0.1550, 0.0000)
(0.1600, 0.0000)
(0.1650, 0.0000)
(0.1700, 0.0000)
(0.1750, 0.0000)
(0.1800, 0.0000)
(0.1850, 0.0000)
(0.1900, 0.0000)
(0.1950, 0.0000)
(0.2000, 0.0000)
(0.2050, 0.0000)
(0.2100, 0.0000)
(0.2150, 0.0000)
(0.2200, 0.0000)
(0.2250, 0.0000)
(0.2300, 0.0000)
(0.2350, 0.0000)
(0.2400, 0.0000)
(0.2450, 0.0000)
(0.2500, 0.0000)
(0.2550, 0.0000)
(0.2600, 0.0000)
(0.2650, 0.0000)
(0.2700, 0.0000)
(0.2750, 0.0000)
(0.2800, 0.0000)
(0.2850, 0.0000)
(0.2900, 0.0000)
(0.2950, 0.0000)
(0.3000, 0.0000)
(0.3050, 0.0000)
(0.3100, 0.0000)
(0.3150, 0.0000)
(0.3200, 0.0000)
(0.3250, 0.0000)
(0.3300, 0.0000)
(0.3350, 0.0000)
(0.3400, 0.0000)
(0.3450, 0.0000)
(0.3500, 0.0000)
(0.3550, 0.0000)
(0.3600, 0.0000)
(0.3650, 0.0000)
(0.3700, 0.0000)
(0.3750, 0.0000)
(0.3800, 0.0000)
(0.3850, 0.0000)
(0.3900, 0.0000)
(0.3950, 0.0000)
(0.4000, 0.0000)
(0.4050, 0.0000)
(0.4100, 0.0000)
(0.4150, 0.0000)
(0.4200, 0.0000)
(0.4250, 0.0000)
(0.4300, 0.0000)
(0.4350, 0.0000)
(0.4400, 0.0000)
(0.4450, 0.0000)
(0.4500, 0.0000)
(0.4550, 0.0000)
(0.4600, 0.0000)
(0.4650, 0.0000)
(0.4700, 0.0000)
(0.4750, 0.0000)
(0.4800, 0.0000)
(0.4850, 0.0000)
(0.4900, 0.0000)
(0.4950, 0.0000)
(0.5000, 0.0000)
(0.5050, 0.0000)
(0.5100, 0.0000)
(0.5150, 0.0000)
(0.5200, 0.0000)
(0.5250, 0.0000)
(0.5300, 0.0000)
(0.5350, 0.0000)
(0.5400, 0.0000)
(0.5450, 0.0000)
(0.5500, 0.0000)
(0.5550, 0.0000)
(0.5600, 0.0000)
(0.5650, 0.0000)
(0.5700, 0.0000)
(0.5750, 0.0000)
(0.5800, 0.0000)
(0.5850, 0.0000)
(0.5900, 0.0000)
(0.5950, 0.0000)
(0.6000, 0.0000)
(0.6050, 0.0000)
(0.6100, 0.0000)
(0.6150, 0.0000)
(0.6200, 0.0000)
(0.6250, 0.0000)
(0.6300, 0.0000)
(0.6350, 0.0000)
(0.6400, 0.0000)
(0.6450, 0.0000)
(0.6500, 0.0000)
(0.6550, 0.0000)
(0.6600, 0.0000)
(0.6650, 0.0000)
(0.6700, 0.0000)
(0.6750, 0.0000)
(0.6800, 0.0000)
(0.6850, 0.0000)
(0.6900, 0.0000)
(0.6950, 0.0000)
(0.7000, 0.0000)
(0.7050, 0.0000)
(0.7100, 0.0000)
(0.7150, 0.0000)
(0.7200, 0.0000)
(0.7250, 0.0000)
(0.7300, 0.0000)
(0.7350, 0.0000)
(0.7400, 0.0000)
(0.7450, 0.0000)
(0.7500, 0.0000)
(0.7550, 0.0000)
(0.7600, 0.0000)
(0.7650, 0.0000)
(0.7700, 0.0000)
(0.7750, 0.0000)
(0.7800, 0.0000)
(0.7850, 0.0000)
(0.7900, 0.0000)
(0.7950, 0.0000)
(0.8000, 0.0000)
(0.8050, 0.0000)
(0.8100, 0.0000)
(0.8150, 0.0000)
(0.8200, 0.0000)
(0.8250, 0.0000)
(0.8300, 0.0000)
(0.8350, 0.0000)
(0.8400, 0.0000)
(0.8450, 0.0000)
(0.8500, 0.0000)
(0.8550, 0.0000)
(0.8600, 0.0000)
(0.8650, 0.0000)
(0.8700, 0.0000)
(0.8750, 0.0000)
(0.8800, 0.0000)
(0.8850, 0.0000)
(0.8900, 0.0000)
(0.8950, 0.0000)
(0.9000, 0.0000)
(0.9050, 0.0000)
(0.9100, 0.0000)
(0.9150, 0.0000)
(0.9200, 0.0000)
(0.9250, 0.0000)
(0.9300, 0.0000)
(0.9350, 0.0000)
(0.9400, 0.0000)
(0.9450, 0.0000)
(0.9500, 0.0000)
(0.9550, 0.0000)
(0.9600, 0.0000)
(0.9650, 0.0000)
(0.9700, 0.0000)
(0.9750, 0.0000)
(0.9800, 0.0000)
(0.9850, 0.0000)
(0.9900, 0.0000)
(0.9950, 0.0000)
(1.0000, 0.0000)
};
\addplot [only marks,mark=*] coordinates { (1,1) };
\addplot [only marks,mark=*,mark options={ fill=white}]coordinates { (1,0) };
\end{axis}\end{tikzpicture}


==> figs/fig-2.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.0050)
(0.0100, 0.0100)
(0.0150, 0.0150)
(0.0200, 0.0200)
(0.0250, 0.0250)
(0.0300, 0.0300)
(0.0350, 0.0350)
(0.0400, 0.0400)
(0.0450, 0.0450)
(0.0500, 0.0500)
(0.0550, 0.0550)
(0.0600, 0.0600)
(0.0650, 0.0650)
(0.0700, 0.0700)
(0.0750, 0.0750)
(0.0800, 0.0800)
(0.0850, 0.0850)
(0.0900, 0.0900)
(0.0950, 0.0950)
(0.1000, 0.1000)
(0.1050, 0.1050)
(0.1100, 0.1100)
(0.1150, 0.1150)
(0.1200, 0.1200)
(0.1250, 0.1250)
(0.1300, 0.1300)
(0.1350, 0.1350)
(0.1400, 0.1400)
(0.1450, 0.1450)
(0.1500, 0.1500)
(0.1550, 0.1550)
(0.1600, 0.1600)
(0.1650, 0.1650)
(0.1700, 0.1700)
(0.1750, 0.1750)
(0.1800, 0.1800)
(0.1850, 0.1850)
(0.1900, 0.1900)
(0.1950, 0.1950)
(0.2000, 0.2000)
(0.2050, 0.2050)
(0.2100, 0.2100)
(0.2150, 0.2150)
(0.2200, 0.2200)
(0.2250, 0.2250)
(0.2300, 0.2300)
(0.2350, 0.2350)
(0.2400, 0.2400)
(0.2450, 0.2450)
(0.2500, 0.2500)
(0.2550, 0.2550)
(0.2600, 0.2600)
(0.2650, 0.2650)
(0.2700, 0.2700)
(0.2750, 0.2750)
(0.2800, 0.2800)
(0.2850, 0.2850)
(0.2900, 0.2900)
(0.2950, 0.2950)
(0.3000, 0.3000)
(0.3050, 0.3050)
(0.3100, 0.3100)
(0.3150, 0.3150)
(0.3200, 0.3200)
(0.3250, 0.3250)
(0.3300, 0.3300)
(0.3350, 0.3350)
(0.3400, 0.3400)
(0.3450, 0.3450)
(0.3500, 0.3500)
(0.3550, 0.3550)
(0.3600, 0.3600)
(0.3650, 0.3650)
(0.3700, 0.3700)
(0.3750, 0.3750)
(0.3800, 0.3800)
(0.3850, 0.3850)
(0.3900, 0.3900)
(0.3950, 0.3950)
(0.4000, 0.4000)
(0.4050, 0.4050)
(0.4100, 0.4100)
(0.4150, 0.4150)
(0.4200, 0.4200)
(0.4250, 0.4250)
(0.4300, 0.4300)
(0.4350, 0.4350)
(0.4400, 0.4400)
(0.4450, 0.4450)
(0.4500, 0.4500)
(0.4550, 0.4550)
(0.4600, 0.4600)
(0.4650, 0.4650)
(0.4700, 0.4700)
(0.4750, 0.4750)
(0.4800, 0.4800)
(0.4850, 0.4850)
(0.4900, 0.4900)
(0.4950, 0.4950)
(0.5000, 0.5000)
(0.5050, 0.5050)
(0.5100, 0.5100)
(0.5150, 0.5150)
(0.5200, 0.5200)
(0.5250, 0.5250)
(0.5300, 0.5300)
(0.5350, 0.5350)
(0.5400, 0.5400)
(0.5450, 0.5450)
(0.5500, 0.5500)
(0.5550, 0.5550)
(0.5600, 0.5600)
(0.5650, 0.5650)
(0.5700, 0.5700)
(0.5750, 0.5750)
(0.5800, 0.5800)
(0.5850, 0.5850)
(0.5900, 0.5900)
(0.5950, 0.5950)
(0.6000, 0.6000)
(0.6050, 0.6050)
(0.6100, 0.6100)
(0.6150, 0.6150)
(0.6200, 0.6200)
(0.6250, 0.6250)
(0.6300, 0.6300)
(0.6350, 0.6350)
(0.6400, 0.6400)
(0.6450, 0.6450)
(0.6500, 0.6500)
(0.6550, 0.6550)
(0.6600, 0.6600)
(0.6650, 0.6650)
(0.6700, 0.6700)
(0.6750, 0.6750)
(0.6800, 0.6800)
(0.6850, 0.6850)
(0.6900, 0.6900)
(0.6950, 0.6950)
(0.7000, 0.7000)
(0.7050, 0.7050)
(0.7100, 0.7100)
(0.7150, 0.7150)
(0.7200, 0.7200)
(0.7250, 0.7250)
(0.7300, 0.7300)
(0.7350, 0.7350)
(0.7400, 0.7400)
(0.7450, 0.7450)
(0.7500, 0.7500)
(0.7550, 0.7550)
(0.7600, 0.7600)
(0.7650, 0.7650)
(0.7700, 0.7700)
(0.7750, 0.7750)
(0.7800, 0.7800)
(0.7850, 0.7850)
(0.7900, 0.7900)
(0.7950, 0.7950)
(0.8000, 0.8000)
(0.8050, 0.8050)
(0.8100, 0.8100)
(0.8150, 0.8150)
(0.8200, 0.8200)
(0.8250, 0.8250)
(0.8300, 0.8300)
(0.8350, 0.8350)
(0.8400, 0.8400)
(0.8450, 0.8450)
(0.8500, 0.8500)
(0.8550, 0.8550)
(0.8600, 0.8600)
(0.8650, 0.8650)
(0.8700, 0.8700)
(0.8750, 0.8750)
(0.8800, 0.8800)
(0.8850, 0.8850)
(0.8900, 0.8900)
(0.8950, 0.8950)
(0.9000, 0.9000)
(0.9050, 0.9050)
(0.9100, 0.9100)
(0.9150, 0.9150)
(0.9200, 0.9200)
(0.9250, 0.9250)
(0.9300, 0.9300)
(0.9350, 0.9350)
(0.9400, 0.9400)
(0.9450, 0.9450)
(0.9500, 0.9500)
(0.9550, 0.9550)
(0.9600, 0.9600)
(0.9650, 0.9650)
(0.9700, 0.9700)
(0.9750, 0.9750)
(0.9800, 0.9800)
(0.9850, 0.9850)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> figs/fig-3.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.2525)
(0.0100, 0.2550)
(0.0150, 0.2576)
(0.0200, 0.2601)
(0.0250, 0.2627)
(0.0300, 0.2652)
(0.0350, 0.2678)
(0.0400, 0.2704)
(0.0450, 0.2730)
(0.0500, 0.2756)
(0.0550, 0.2783)
(0.0600, 0.2809)
(0.0650, 0.2836)
(0.0700, 0.2862)
(0.0750, 0.2889)
(0.0800, 0.2916)
(0.0850, 0.2943)
(0.0900, 0.2970)
(0.0950, 0.2998)
(0.1000, 0.3025)
(0.1050, 0.3053)
(0.1100, 0.3080)
(0.1150, 0.3108)
(0.1200, 0.3136)
(0.1250, 0.3164)
(0.1300, 0.3192)
(0.1350, 0.3221)
(0.1400, 0.3249)
(0.1450, 0.3278)
(0.1500, 0.3306)
(0.1550, 0.3335)
(0.1600, 0.3364)
(0.1650, 0.3393)
(0.1700, 0.3422)
(0.1750, 0.3452)
(0.1800, 0.3481)
(0.1850, 0.3511)
(0.1900, 0.3540)
(0.1950, 0.3570)
(0.2000, 0.3600)
(0.2050, 0.3630)
(0.2100, 0.3660)
(0.2150, 0.3691)
(0.2200, 0.3721)
(0.2250, 0.3752)
(0.2300, 0.3782)
(0.2350, 0.3813)
(0.2400, 0.3844)
(0.2450, 0.3875)
(0.2500, 0.3906)
(0.2550, 0.3938)
(0.2600, 0.3969)
(0.2650, 0.4001)
(0.2700, 0.4032)
(0.2750, 0.4064)
(0.2800, 0.4096)
(0.2850, 0.4128)
(0.2900, 0.4160)
(0.2950, 0.4193)
(0.3000, 0.4225)
(0.3050, 0.4258)
(0.3100, 0.4290)
(0.3150, 0.4323)
(0.3200, 0.4356)
(0.3250, 0.4389)
(0.3300, 0.4422)
(0.3350, 0.4456)
(0.3400, 0.4489)
(0.3450, 0.4523)
(0.3500, 0.4556)
(0.3550, 0.4590)
(0.3600, 0.4624)
(0.3650, 0.4658)
(0.3700, 0.4692)
(0.3750, 0.4727)
(0.3800, 0.4761)
(0.3850, 0.4796)
(0.3900, 0.4830)
(0.3950, 0.4865)
(0.4000, 0.4900)
(0.4050, 0.4935)
(0.4100, 0.4970)
(0.4150, 0.5006)
(0.4200, 0.5041)
(0.4250, 0.5077)
(0.4300, 0.5112)
(0.4350, 0.5148)
(0.4400, 0.5184)
(0.4450, 0.5220)
(0.4500, 0.5256)
(0.4550, 0.5293)
(0.4600, 0.5329)
(0.4650, 0.5366)
(0.4700, 0.5402)
(0.4750, 0.5439)
(0.4800, 0.5476)
(0.4850, 0.5513)
(0.4900, 0.5550)
(0.4950, 0.5588)
(0.5000, 0.5625)
(0.5050, 0.5663)
(0.5100, 0.5700)
(0.5150, 0.5738)
(0.5200, 0.5776)
(0.5250, 0.5814)
(0.5300, 0.5852)
(0.5350, 0.5891)
(0.5400, 0.5929)
(0.5450, 0.5968)
(0.5500, 0.6006)
(0.5550, 0.6045)
(0.5600, 0.6084)
(0.5650, 0.6123)
(0.5700, 0.6162)
(0.5750, 0.6202)
(0.5800, 0.6241)
(0.5850, 0.6281)
(0.5900, 0.6320)
(0.5950, 0.6360)
(0.6000, 0.6400)
(0.6050, 0.6440)
(0.6100, 0.6480)
(0.6150, 0.6521)
(0.6200, 0.6561)
(0.6250, 0.6602)
(0.6300, 0.6642)
(0.6350, 0.6683)
(0.6400, 0.6724)
(0.6450, 0.6765)
(0.6500, 0.6806)
(0.6550, 0.6848)
(0.6600, 0.6889)
(0.6650, 0.6931)
(0.6700, 0.6972)
(0.6750, 0.7014)
(0.6800, 0.7056)
(0.6850, 0.7098)
(0.6900, 0.7140)
(0.6950, 0.7183)
(0.7000, 0.7225)
(0.7050, 0.7268)
(0.7100, 0.7310)
(0.7150, 0.7353)
(0.7200, 0.7396)
(0.7250, 0.7439)
(0.7300, 0.7482)
(0.7350, 0.7526)
(0.7400, 0.7569)
(0.7450, 0.7613)
(0.7500, 0.7656)
(0.7550, 0.7700)
(0.7600, 0.7744)
(0.7650, 0.7788)
(0.7700, 0.7832)
(0.7750, 0.7877)
(0.7800, 0.7921)
(0.7850, 0.7966)
(0.7900, 0.8010)
(0.7950, 0.8055)
(0.8000, 0.8100)
(0.8050, 0.8145)
(0.8100, 0.8190)
(0.8150, 0.8236)
(0.8200, 0.8281)
(0.8250, 0.8327)
(0.8300, 0.8372)
(0.8350, 0.8418)
(0.8400, 0.8464)
(0.8450, 0.8510)
(0.8500, 0.8556)
(0.8550, 0.8603)
(0.8600, 0.8649)
(0.8650, 0.8696)
(0.8700, 0.8742)
(0.8750, 0.8789)
(0.8800, 0.8836)
(0.8850, 0.8883)
(0.8900, 0.8930)
(0.8950, 0.8978)
(0.9000, 0.9025)
(0.9050, 0.9073)
(0.9100, 0.9120)
(0.9150, 0.9168)
(0.9200, 0.9216)
(0.9250, 0.9264)
(0.9300, 0.9312)
(0.9350, 0.9361)
(0.9400, 0.9409)
(0.9450, 0.9458)
(0.9500, 0.9506)
(0.9550, 0.9555)
(0.9600, 0.9604)
(0.9650, 0.9653)
(0.9700, 0.9702)
(0.9750, 0.9752)
(0.9800, 0.9801)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> figs/fig-4.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.2985)
(0.0100, 0.3008)
(0.0150, 0.3030)
(0.0200, 0.3053)
(0.0250, 0.3075)
(0.0300, 0.3098)
(0.0350, 0.3121)
(0.0400, 0.3144)
(0.0450, 0.3167)
(0.0500, 0.3191)
(0.0550, 0.3214)
(0.0600, 0.3238)
(0.0650, 0.3261)
(0.0700, 0.3285)
(0.0750, 0.3309)
(0.0800, 0.3333)
(0.0850, 0.3357)
(0.0900, 0.3381)
(0.0950, 0.3406)
(0.1000, 0.3430)
(0.1050, 0.3455)
(0.1100, 0.3479)
(0.1150, 0.3504)
(0.1200, 0.3529)
(0.1250, 0.3554)
(0.1300, 0.3579)
(0.1350, 0.3604)
(0.1400, 0.3630)
(0.1450, 0.3655)
(0.1500, 0.3681)
(0.1550, 0.3707)
(0.1600, 0.3732)
(0.1650, 0.3758)
(0.1700, 0.3785)
(0.1750, 0.3811)
(0.1800, 0.3837)
(0.1850, 0.3864)
(0.1900, 0.3890)
(0.1950, 0.3917)
(0.2000, 0.3944)
(0.2050, 0.3971)
(0.2100, 0.3998)
(0.2150, 0.4025)
(0.2200, 0.4052)
(0.2250, 0.4080)
(0.2300, 0.4107)
(0.2350, 0.4135)
(0.2400, 0.4163)
(0.2450, 0.4191)
(0.2500, 0.4219)
(0.2550, 0.4247)
(0.2600, 0.4275)
(0.2650, 0.4304)
(0.2700, 0.4332)
(0.2750, 0.4361)
(0.2800, 0.4390)
(0.2850, 0.4419)
(0.2900, 0.4448)
(0.2950, 0.4477)
(0.3000, 0.4506)
(0.3050, 0.4536)
(0.3100, 0.4565)
(0.3150, 0.4595)
(0.3200, 0.4625)
(0.3250, 0.4655)
(0.3300, 0.4685)
(0.3350, 0.4715)
(0.3400, 0.4746)
(0.3450, 0.4776)
(0.3500, 0.4807)
(0.3550, 0.4837)
(0.3600, 0.4868)
(0.3650, 0.4899)
(0.3700, 0.4930)
(0.3750, 0.4962)
(0.3800, 0.4993)
(0.3850, 0.5025)
(0.3900, 0.5056)
(0.3950, 0.5088)
(0.4000, 0.5120)
(0.4050, 0.5152)
(0.4100, 0.5184)
(0.4150, 0.5217)
(0.4200, 0.5249)
(0.4250, 0.5282)
(0.4300, 0.5314)
(0.4350, 0.5347)
(0.4400, 0.5380)
(0.4450, 0.5413)
(0.4500, 0.5447)
(0.4550, 0.5480)
(0.4600, 0.5514)
(0.4650, 0.5547)
(0.4700, 0.5581)
(0.4750, 0.5615)
(0.4800, 0.5649)
(0.4850, 0.5683)
(0.4900, 0.5718)
(0.4950, 0.5752)
(0.5000, 0.5787)
(0.5050, 0.5822)
(0.5100, 0.5857)
(0.5150, 0.5892)
(0.5200, 0.5927)
(0.5250, 0.5962)
(0.5300, 0.5998)
(0.5350, 0.6034)
(0.5400, 0.6069)
(0.5450, 0.6105)
(0.5500, 0.6141)
(0.5550, 0.6177)
(0.5600, 0.6214)
(0.5650, 0.6250)
(0.5700, 0.6287)
(0.5750, 0.6324)
(0.5800, 0.6361)
(0.5850, 0.6398)
(0.5900, 0.6435)
(0.5950, 0.6472)
(0.6000, 0.6510)
(0.6050, 0.6547)
(0.6100, 0.6585)
(0.6150, 0.6623)
(0.6200, 0.6661)
(0.6250, 0.6699)
(0.6300, 0.6738)
(0.6350, 0.6776)
(0.6400, 0.6815)
(0.6450, 0.6854)
(0.6500, 0.6892)
(0.6550, 0.6932)
(0.6600, 0.6971)
(0.6650, 0.7010)
(0.6700, 0.7050)
(0.6750, 0.7089)
(0.6800, 0.7129)
(0.6850, 0.7169)
(0.6900, 0.7209)
(0.6950, 0.7250)
(0.7000, 0.7290)
(0.7050, 0.7331)
(0.7100, 0.7371)
(0.7150, 0.7412)
(0.7200, 0.7453)
(0.7250, 0.7494)
(0.7300, 0.7536)
(0.7350, 0.7577)
(0.7400, 0.7619)
(0.7450, 0.7661)
(0.7500, 0.7703)
(0.7550, 0.7745)
(0.7600, 0.7787)
(0.7650, 0.7829)
(0.7700, 0.7872)
(0.7750, 0.7915)
(0.7800, 0.7957)
(0.7850, 0.8000)
(0.7900, 0.8044)
(0.7950, 0.8087)
(0.8000, 0.8130)
(0.8050, 0.8174)
(0.8100, 0.8218)
(0.8150, 0.8262)
(0.8200, 0.8306)
(0.8250, 0.8350)
(0.8300, 0.8395)
(0.8350, 0.8439)
(0.8400, 0.8484)
(0.8450, 0.8529)
(0.8500, 0.8574)
(0.8550, 0.8619)
(0.8600, 0.8664)
(0.8650, 0.8710)
(0.8700, 0.8756)
(0.8750, 0.8801)
(0.8800, 0.8847)
(0.8850, 0.8894)
(0.8900, 0.8940)
(0.8950, 0.8986)
(0.9000, 0.9033)
(0.9050, 0.9080)
(0.9100, 0.9127)
(0.9150, 0.9174)
(0.9200, 0.9221)
(0.9250, 0.9269)
(0.9300, 0.9316)
(0.9350, 0.9364)
(0.9400, 0.9412)
(0.9450, 0.9460)
(0.9500, 0.9508)
(0.9550, 0.9557)
(0.9600, 0.9605)
(0.9650, 0.9654)
(0.9700, 0.9703)
(0.9750, 0.9752)
(0.9800, 0.9801)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> figs/fig-5.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.3185)
(0.0100, 0.3206)
(0.0150, 0.3228)
(0.0200, 0.3249)
(0.0250, 0.3271)
(0.0300, 0.3293)
(0.0350, 0.3314)
(0.0400, 0.3336)
(0.0450, 0.3358)
(0.0500, 0.3380)
(0.0550, 0.3403)
(0.0600, 0.3425)
(0.0650, 0.3447)
(0.0700, 0.3470)
(0.0750, 0.3493)
(0.0800, 0.3515)
(0.0850, 0.3538)
(0.0900, 0.3561)
(0.0950, 0.3584)
(0.1000, 0.3608)
(0.1050, 0.3631)
(0.1100, 0.3654)
(0.1150, 0.3678)
(0.1200, 0.3702)
(0.1250, 0.3725)
(0.1300, 0.3749)
(0.1350, 0.3773)
(0.1400, 0.3797)
(0.1450, 0.3822)
(0.1500, 0.3846)
(0.1550, 0.3870)
(0.1600, 0.3895)
(0.1650, 0.3920)
(0.1700, 0.3945)
(0.1750, 0.3969)
(0.1800, 0.3995)
(0.1850, 0.4020)
(0.1900, 0.4045)
(0.1950, 0.4070)
(0.2000, 0.4096)
(0.2050, 0.4122)
(0.2100, 0.4147)
(0.2150, 0.4173)
(0.2200, 0.4199)
(0.2250, 0.4226)
(0.2300, 0.4252)
(0.2350, 0.4278)
(0.2400, 0.4305)
(0.2450, 0.4331)
(0.2500, 0.4358)
(0.2550, 0.4385)
(0.2600, 0.4412)
(0.2650, 0.4439)
(0.2700, 0.4466)
(0.2750, 0.4494)
(0.2800, 0.4521)
(0.2850, 0.4549)
(0.2900, 0.4577)
(0.2950, 0.4604)
(0.3000, 0.4633)
(0.3050, 0.4661)
(0.3100, 0.4689)
(0.3150, 0.4717)
(0.3200, 0.4746)
(0.3250, 0.4774)
(0.3300, 0.4803)
(0.3350, 0.4832)
(0.3400, 0.4861)
(0.3450, 0.4890)
(0.3500, 0.4920)
(0.3550, 0.4949)
(0.3600, 0.4979)
(0.3650, 0.5008)
(0.3700, 0.5038)
(0.3750, 0.5068)
(0.3800, 0.5098)
(0.3850, 0.5129)
(0.3900, 0.5159)
(0.3950, 0.5189)
(0.4000, 0.5220)
(0.4050, 0.5251)
(0.4100, 0.5282)
(0.4150, 0.5313)
(0.4200, 0.5344)
(0.4250, 0.5375)
(0.4300, 0.5407)
(0.4350, 0.5438)
(0.4400, 0.5470)
(0.4450, 0.5502)
(0.4500, 0.5534)
(0.4550, 0.5566)
(0.4600, 0.5598)
(0.4650, 0.5631)
(0.4700, 0.5663)
(0.4750, 0.5696)
(0.4800, 0.5729)
(0.4850, 0.5762)
(0.4900, 0.5795)
(0.4950, 0.5828)
(0.5000, 0.5862)
(0.5050, 0.5895)
(0.5100, 0.5929)
(0.5150, 0.5963)
(0.5200, 0.5997)
(0.5250, 0.6031)
(0.5300, 0.6065)
(0.5350, 0.6100)
(0.5400, 0.6134)
(0.5450, 0.6169)
(0.5500, 0.6204)
(0.5550, 0.6239)
(0.5600, 0.6274)
(0.5650, 0.6310)
(0.5700, 0.6345)
(0.5750, 0.6381)
(0.5800, 0.6416)
(0.5850, 0.6452)
(0.5900, 0.6488)
(0.5950, 0.6525)
(0.6000, 0.6561)
(0.6050, 0.6598)
(0.6100, 0.6634)
(0.6150, 0.6671)
(0.6200, 0.6708)
(0.6250, 0.6745)
(0.6300, 0.6782)
(0.6350, 0.6820)
(0.6400, 0.6857)
(0.6450, 0.6895)
(0.6500, 0.6933)
(0.6550, 0.6971)
(0.6600, 0.7009)
(0.6650, 0.7048)
(0.6700, 0.7086)
(0.6750, 0.7125)
(0.6800, 0.7164)
(0.6850, 0.7203)
(0.6900, 0.7242)
(0.6950, 0.7281)
(0.7000, 0.7321)
(0.7050, 0.7361)
(0.7100, 0.7400)
(0.7150, 0.7440)
(0.7200, 0.7481)
(0.7250, 0.7521)
(0.7300, 0.7561)
(0.7350, 0.7602)
(0.7400, 0.7643)
(0.7450, 0.7684)
(0.7500, 0.7725)
(0.7550, 0.7766)
(0.7600, 0.7807)
(0.7650, 0.7849)
(0.7700, 0.7891)
(0.7750, 0.7933)
(0.7800, 0.7975)
(0.7850, 0.8017)
(0.7900, 0.8060)
(0.7950, 0.8102)
(0.8000, 0.8145)
(0.8050, 0.8188)
(0.8100, 0.8231)
(0.8150, 0.8274)
(0.8200, 0.8318)
(0.8250, 0.8362)
(0.8300, 0.8405)
(0.8350, 0.8449)
(0.8400, 0.8493)
(0.8450, 0.8538)
(0.8500, 0.8582)
(0.8550, 0.8627)
(0.8600, 0.8672)
(0.8650, 0.8717)
(0.8700, 0.8762)
(0.8750, 0.8807)
(0.8800, 0.8853)
(0.8850, 0.8899)
(0.8900, 0.8945)
(0.8950, 0.8991)
(0.9000, 0.9037)
(0.9050, 0.9083)
(0.9100, 0.9130)
(0.9150, 0.9177)
(0.9200, 0.9224)
(0.9250, 0.9271)
(0.9300, 0.9318)
(0.9350, 0.9366)
(0.9400, 0.9413)
(0.9450, 0.9461)
(0.9500, 0.9509)
(0.9550, 0.9558)
(0.9600, 0.9606)
(0.9650, 0.9655)
(0.9700, 0.9703)
(0.9750, 0.9752)
(0.9800, 0.9801)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}


==> figs/fig-6.tex <==
\begin{tikzpicture}\begin{axis}[height=4.5cm,width=4.5cm,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,1},xticklabels={0,1},ytick={0,1},yticklabels={0,1},]
\addplot [draw=black, line width=0.5mm] coordinates {
(0.0050, 0.3297)
(0.0100, 0.3318)
(0.0150, 0.3339)
(0.0200, 0.3360)
(0.0250, 0.3380)
(0.0300, 0.3402)
(0.0350, 0.3423)
(0.0400, 0.3444)
(0.0450, 0.3465)
(0.0500, 0.3487)
(0.0550, 0.3508)
(0.0600, 0.3530)
(0.0650, 0.3552)
(0.0700, 0.3574)
(0.0750, 0.3596)
(0.0800, 0.3618)
(0.0850, 0.3640)
(0.0900, 0.3662)
(0.0950, 0.3685)
(0.1000, 0.3707)
(0.1050, 0.3730)
(0.1100, 0.3753)
(0.1150, 0.3776)
(0.1200, 0.3799)
(0.1250, 0.3822)
(0.1300, 0.3845)
(0.1350, 0.3868)
(0.1400, 0.3892)
(0.1450, 0.3915)
(0.1500, 0.3939)
(0.1550, 0.3963)
(0.1600, 0.3987)
(0.1650, 0.4011)
(0.1700, 0.4035)
(0.1750, 0.4059)
(0.1800, 0.4083)
(0.1850, 0.4108)
(0.1900, 0.4133)
(0.1950, 0.4157)
(0.2000, 0.4182)
(0.2050, 0.4207)
(0.2100, 0.4232)
(0.2150, 0.4257)
(0.2200, 0.4283)
(0.2250, 0.4308)
(0.2300, 0.4334)
(0.2350, 0.4359)
(0.2400, 0.4385)
(0.2450, 0.4411)
(0.2500, 0.4437)
(0.2550, 0.4463)
(0.2600, 0.4489)
(0.2650, 0.4516)
(0.2700, 0.4542)
(0.2750, 0.4569)
(0.2800, 0.4596)
(0.2850, 0.4623)
(0.2900, 0.4650)
(0.2950, 0.4677)
(0.3000, 0.4704)
(0.3050, 0.4732)
(0.3100, 0.4759)
(0.3150, 0.4787)
(0.3200, 0.4815)
(0.3250, 0.4843)
(0.3300, 0.4871)
(0.3350, 0.4899)
(0.3400, 0.4927)
(0.3450, 0.4956)
(0.3500, 0.4984)
(0.3550, 0.5013)
(0.3600, 0.5042)
(0.3650, 0.5071)
(0.3700, 0.5100)
(0.3750, 0.5129)
(0.3800, 0.5158)
(0.3850, 0.5188)
(0.3900, 0.5218)
(0.3950, 0.5247)
(0.4000, 0.5277)
(0.4050, 0.5307)
(0.4100, 0.5338)
(0.4150, 0.5368)
(0.4200, 0.5398)
(0.4250, 0.5429)
(0.4300, 0.5460)
(0.4350, 0.5491)
(0.4400, 0.5522)
(0.4450, 0.5553)
(0.4500, 0.5584)
(0.4550, 0.5616)
(0.4600, 0.5647)
(0.4650, 0.5679)
(0.4700, 0.5711)
(0.4750, 0.5743)
(0.4800, 0.5775)
(0.4850, 0.5807)
(0.4900, 0.5840)
(0.4950, 0.5872)
(0.5000, 0.5905)
(0.5050, 0.5938)
(0.5100, 0.5971)
(0.5150, 0.6004)
(0.5200, 0.6037)
(0.5250, 0.6071)
(0.5300, 0.6104)
(0.5350, 0.6138)
(0.5400, 0.6172)
(0.5450, 0.6206)
(0.5500, 0.6240)
(0.5550, 0.6275)
(0.5600, 0.6309)
(0.5650, 0.6344)
(0.5700, 0.6379)
(0.5750, 0.6414)
(0.5800, 0.6449)
(0.5850, 0.6484)
(0.5900, 0.6519)
(0.5950, 0.6555)
(0.6000, 0.6591)
(0.6050, 0.6627)
(0.6100, 0.6663)
(0.6150, 0.6699)
(0.6200, 0.6735)
(0.6250, 0.6772)
(0.6300, 0.6809)
(0.6350, 0.6845)
(0.6400, 0.6882)
(0.6450, 0.6920)
(0.6500, 0.6957)
(0.6550, 0.6994)
(0.6600, 0.7032)
(0.6650, 0.7070)
(0.6700, 0.7108)
(0.6750, 0.7146)
(0.6800, 0.7184)
(0.6850, 0.7223)
(0.6900, 0.7261)
(0.6950, 0.7300)
(0.7000, 0.7339)
(0.7050, 0.7378)
(0.7100, 0.7417)
(0.7150, 0.7457)
(0.7200, 0.7497)
(0.7250, 0.7536)
(0.7300, 0.7576)
(0.7350, 0.7616)
(0.7400, 0.7657)
(0.7450, 0.7697)
(0.7500, 0.7738)
(0.7550, 0.7779)
(0.7600, 0.7820)
(0.7650, 0.7861)
(0.7700, 0.7902)
(0.7750, 0.7944)
(0.7800, 0.7985)
(0.7850, 0.8027)
(0.7900, 0.8069)
(0.7950, 0.8111)
(0.8000, 0.8154)
(0.8050, 0.8196)
(0.8100, 0.8239)
(0.8150, 0.8282)
(0.8200, 0.8325)
(0.8250, 0.8368)
(0.8300, 0.8412)
(0.8350, 0.8455)
(0.8400, 0.8499)
(0.8450, 0.8543)
(0.8500, 0.8587)
(0.8550, 0.8632)
(0.8600, 0.8676)
(0.8650, 0.8721)
(0.8700, 0.8766)
(0.8750, 0.8811)
(0.8800, 0.8856)
(0.8850, 0.8902)
(0.8900, 0.8947)
(0.8950, 0.8993)
(0.9000, 0.9039)
(0.9050, 0.9085)
(0.9100, 0.9132)
(0.9150, 0.9178)
(0.9200, 0.9225)
(0.9250, 0.9272)
(0.9300, 0.9319)
(0.9350, 0.9367)
(0.9400, 0.9414)
(0.9450, 0.9462)
(0.9500, 0.9510)
(0.9550, 0.9558)
(0.9600, 0.9606)
(0.9650, 0.9655)
(0.9700, 0.9704)
(0.9750, 0.9752)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\addplot [draw=black, line width=0.4mm, densely dashed] coordinates {
(0.0050, 0.3697)
(0.0100, 0.3716)
(0.0150, 0.3734)
(0.0200, 0.3753)
(0.0250, 0.3772)
(0.0300, 0.3791)
(0.0350, 0.3810)
(0.0400, 0.3829)
(0.0450, 0.3848)
(0.0500, 0.3867)
(0.0550, 0.3887)
(0.0600, 0.3906)
(0.0650, 0.3926)
(0.0700, 0.3946)
(0.0750, 0.3965)
(0.0800, 0.3985)
(0.0850, 0.4005)
(0.0900, 0.4025)
(0.0950, 0.4045)
(0.1000, 0.4066)
(0.1050, 0.4086)
(0.1100, 0.4107)
(0.1150, 0.4127)
(0.1200, 0.4148)
(0.1250, 0.4169)
(0.1300, 0.4190)
(0.1350, 0.4211)
(0.1400, 0.4232)
(0.1450, 0.4253)
(0.1500, 0.4274)
(0.1550, 0.4296)
(0.1600, 0.4317)
(0.1650, 0.4339)
(0.1700, 0.4360)
(0.1750, 0.4382)
(0.1800, 0.4404)
(0.1850, 0.4426)
(0.1900, 0.4449)
(0.1950, 0.4471)
(0.2000, 0.4493)
(0.2050, 0.4516)
(0.2100, 0.4538)
(0.2150, 0.4561)
(0.2200, 0.4584)
(0.2250, 0.4607)
(0.2300, 0.4630)
(0.2350, 0.4653)
(0.2400, 0.4677)
(0.2450, 0.4700)
(0.2500, 0.4724)
(0.2550, 0.4747)
(0.2600, 0.4771)
(0.2650, 0.4795)
(0.2700, 0.4819)
(0.2750, 0.4843)
(0.2800, 0.4868)
(0.2850, 0.4892)
(0.2900, 0.4916)
(0.2950, 0.4941)
(0.3000, 0.4966)
(0.3050, 0.4991)
(0.3100, 0.5016)
(0.3150, 0.5041)
(0.3200, 0.5066)
(0.3250, 0.5092)
(0.3300, 0.5117)
(0.3350, 0.5143)
(0.3400, 0.5169)
(0.3450, 0.5194)
(0.3500, 0.5220)
(0.3550, 0.5247)
(0.3600, 0.5273)
(0.3650, 0.5299)
(0.3700, 0.5326)
(0.3750, 0.5353)
(0.3800, 0.5379)
(0.3850, 0.5406)
(0.3900, 0.5434)
(0.3950, 0.5461)
(0.4000, 0.5488)
(0.4050, 0.5516)
(0.4100, 0.5543)
(0.4150, 0.5571)
(0.4200, 0.5599)
(0.4250, 0.5627)
(0.4300, 0.5655)
(0.4350, 0.5684)
(0.4400, 0.5712)
(0.4450, 0.5741)
(0.4500, 0.5769)
(0.4550, 0.5798)
(0.4600, 0.5827)
(0.4650, 0.5857)
(0.4700, 0.5886)
(0.4750, 0.5916)
(0.4800, 0.5945)
(0.4850, 0.5975)
(0.4900, 0.6005)
(0.4950, 0.6035)
(0.5000, 0.6065)
(0.5050, 0.6096)
(0.5100, 0.6126)
(0.5150, 0.6157)
(0.5200, 0.6188)
(0.5250, 0.6219)
(0.5300, 0.6250)
(0.5350, 0.6281)
(0.5400, 0.6313)
(0.5450, 0.6344)
(0.5500, 0.6376)
(0.5550, 0.6408)
(0.5600, 0.6440)
(0.5650, 0.6473)
(0.5700, 0.6505)
(0.5750, 0.6538)
(0.5800, 0.6570)
(0.5850, 0.6603)
(0.5900, 0.6637)
(0.5950, 0.6670)
(0.6000, 0.6703)
(0.6050, 0.6737)
(0.6100, 0.6771)
(0.6150, 0.6805)
(0.6200, 0.6839)
(0.6250, 0.6873)
(0.6300, 0.6907)
(0.6350, 0.6942)
(0.6400, 0.6977)
(0.6450, 0.7012)
(0.6500, 0.7047)
(0.6550, 0.7082)
(0.6600, 0.7118)
(0.6650, 0.7153)
(0.6700, 0.7189)
(0.6750, 0.7225)
(0.6800, 0.7261)
(0.6850, 0.7298)
(0.6900, 0.7334)
(0.6950, 0.7371)
(0.7000, 0.7408)
(0.7050, 0.7445)
(0.7100, 0.7483)
(0.7150, 0.7520)
(0.7200, 0.7558)
(0.7250, 0.7596)
(0.7300, 0.7634)
(0.7350, 0.7672)
(0.7400, 0.7711)
(0.7450, 0.7749)
(0.7500, 0.7788)
(0.7550, 0.7827)
(0.7600, 0.7866)
(0.7650, 0.7906)
(0.7700, 0.7945)
(0.7750, 0.7985)
(0.7800, 0.8025)
(0.7850, 0.8065)
(0.7900, 0.8106)
(0.7950, 0.8146)
(0.8000, 0.8187)
(0.8050, 0.8228)
(0.8100, 0.8270)
(0.8150, 0.8311)
(0.8200, 0.8353)
(0.8250, 0.8395)
(0.8300, 0.8437)
(0.8350, 0.8479)
(0.8400, 0.8521)
(0.8450, 0.8564)
(0.8500, 0.8607)
(0.8550, 0.8650)
(0.8600, 0.8694)
(0.8650, 0.8737)
(0.8700, 0.8781)
(0.8750, 0.8825)
(0.8800, 0.8869)
(0.8850, 0.8914)
(0.8900, 0.8958)
(0.8950, 0.9003)
(0.9000, 0.9048)
(0.9050, 0.9094)
(0.9100, 0.9139)
(0.9150, 0.9185)
(0.9200, 0.9231)
(0.9250, 0.9277)
(0.9300, 0.9324)
(0.9350, 0.9371)
(0.9400, 0.9418)
(0.9450, 0.9465)
(0.9500, 0.9512)
(0.9550, 0.9560)
(0.9600, 0.9608)
(0.9650, 0.9656)
(0.9700, 0.9704)
(0.9750, 0.9753)
(0.9800, 0.9802)
(0.9850, 0.9851)
(0.9900, 0.9900)
(0.9950, 0.9950)
(1.0000, 1.0000)
};
\end{axis}\end{tikzpicture}

